Tempo: Robust and Self-Tuning Resource Management in Multi-tenant Parallel Databases

Multi-tenant database systems have a component called the Resource Manager, or RM that is responsible for allocating resources to tenants. RMs today do not provide direct support for performance objectives such as: "Average job response time of tenant A must be less than two minutes", or "No more than 5% of tenant B's jobs can miss the deadline of 1 hour." Thus, DBAs have to tinker with the RM's low-level configuration settings to meet such objectives. We propose a framework called Tempo that brings simplicity, self-tuning, and robustness to existing RMs. Tempo provides a simple interface for DBAs to specify performance objectives declaratively, and optimizes the RM configuration settings to meet these objectives. Tempo has a solid theoretical foundation which gives key robustness guarantees. We report experiments done on Tempo using production traces of data-processing workloads from companies such as Facebook and Cloudera. These experiments demonstrate significant improvements in meeting desired performance objectives over RM configuration settings specified by human experts.

==> keystat.tex <==
\begin{tikzpicture} [font=\footnotesize]

  \begin{axis}[ xshift=-15.5cm, scale=0.56, width=2.323238in,
    height=1.719184in, at={(11.404233in,0.622222in)}, scale only axis,
    xmode=log, xmin=1, xmax=10000, xminorticks=true, xlabel={Reduces},
    ymin=0.6, ymax=1, legend style={at={(-1.4,1.1)},anchor=south,legend
      cell
      align=left,align=left,draw=white!15!black,font=\footnotesize,legend
      columns=-1,draw=none,column sep=0.5cm} ]

    \addplot [color=blue,solid,mark=o,mark options={solid}] table[row
    sep=crcr]{ 0 0.374423963133641\\ 1
      0.609447004608295\\ 9 0.632488479262673\\ 9 0.632488479262673\\
      17 0.638248847926267\\ 22 0.646313364055299\\ 27
      0.652649769585253\\ 42 0.658410138248848\\ 81
      0.665322580645161\\ 195 0.686059907834101\\ 204
      0.688364055299539\\ 216 0.695276497695852\\ 301 1\\ };
    \addlegendentry{BI};

    \addplot [color=red,solid,mark=triangle,mark options={solid}]
    table[row sep=crcr]{ 0 0.326331306430809\\ 1 0.666482402800811\\
      26 0.822001105583195\\ 33 0.829187396351575\\ 58
      0.879122903998526\\ 65 0.884282292242491\\ 80
      0.887967569559609\\ 149 0.897733554449972\\ 151
      0.89920766537682\\ 155 0.900497512437811\\ 182
      0.902524414962226\\ 182 0.902524414962226\\ 1025 1\\ };
    \addlegendentry{DEV};

    \addplot [color=brown,solid,mark=asterisk,mark options={solid}]
    table[row sep=crcr]{ 0 0.745554035567715\\ 1 0.837209302325581\\
      34 0.851573187414501\\ 50 0.866621067031464\\ 55
      0.867989056087551\\ 55
      0.867989056087551\\ 150 0.889876880984952\\ 260 0.913132694938441\\
      262 0.914500683994528\\ 263 0.915184678522572\\ 273
      0.920656634746922\\ 273 0.920656634746922\\ 1000 1\\ };
    \addlegendentry{APP};

    \addplot [color=black,solid,mark=pentagon,mark options={solid}]
    table[row sep=crcr]{ 0 0.470307167235495\\ 1 0.851877133105802\\
      62 0.882935153583618\\ 80 0.885324232081911\\ 120
      0.890784982935154\\ 120
      0.890784982935154\\ 141 0.901365187713311\\ 149 0.915017064846416\\
      198 0.932081911262799\\ 198 0.932081911262799\\ 262
      0.935153583617747\\ 275 0.935836177474403\\ 301 1\\ };
    \addlegendentry{STR};

    \addplot [color=violet,solid,mark=square,mark options={solid}]
    table[row sep=crcr]{ 0 0.48351358480612\\ 1 0.672250065945661\\ 19
      0.74558164072804\\ 19 0.74558164072804\\ 20 0.74808757583751\\
      22 0.748747032445265\\ 27 0.752835663413348\\ 147
      0.841994196781852\\ 168
      0.844104457926668\\ 205 0.857161698760222\\ 251 0.900817726193616\\
      800 0.999736217356898\\ 1286 1\\ }; \addlegendentry{MV};

    \addplot [color=orange,solid,mark=diamond,mark options={solid}]
    table[row sep=crcr]{ 0 0.761399040936306\\ 1 0.816396196255859\\
      32 0.884614342607895\\ 34 0.885183278697407\\ 38
      0.885887675760613\\ 99
      0.945273766627834\\ 105 0.945815610522608\\ 111 0.946221993443689\\
      116 0.946492915391076\\ 119 0.947088943675327\\ 121
      0.947224404649021\\ 271 0.991709788409959\\ 512 1\\ };
    \addlegendentry{ETL};

\end{axis}

\begin{axis}[ xshift=-11.5cm, scale=0.56, width=2.323238in,
height=1.719184in, at={(8.269537in,0.622222in)}, scale only axis,
xmode=log, xmin=1, xmax=1000000, xminorticks=true, xlabel={Maps},
ymin=0, ymax=1, ] \addplot [color=blue,solid,mark=o,mark
options={solid},forget plot] table[row sep=crcr]{ 1
0.259216589861751\\ 1 0.259216589861751\\ 243 0.49884792626728\\ 330
0.537442396313363\\ 409 0.573732718894009\\ 1019 0.668202764976958\\
5205 0.795506912442396\\ 7050 0.813940092165898\\ 19322
0.911866359447004\\ 21116 0.925691244239631\\ 23872
0.942972350230415\\ 53675 0.982718894009217\\ 160139 1\\ }; \addplot
[color=red,solid,mark=triangle,mark options={solid},forget plot]
table[row sep=crcr]{ 0 0.000184263865855905\\ 1 0.296849087893864\\ 30
0.604754007739082\\ 190 0.746452920582273\\ 211 0.763589460106872\\
231 0.76911737608255\\ 377 0.835452367790676\\ 747 0.907499539340335\\
1120 0.930716786438179\\ 3724 0.956513727658006\\ 18225
0.97973097475585\\ 97238 0.998157361341441\\ 178370 1\\ }; \addplot
[color=brown,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{ 1 0.107387140902873\\ 1 0.107387140902873\\ 16
0.196990424076607\\ 64 0.240082079343365\\ 80 0.258549931600547\\ 108
0.551299589603283\\ 336 0.779069767441861\\ 339 0.779753761969904\\
525 0.853625170998632\\ 1176 0.937072503419973\\ 3260
0.961696306429549\\ 4904 0.973324213406293\\ 166645 1\\ }; \addplot
[color=black,solid,mark=pentagon,mark options={solid},forget plot]
table[row sep=crcr]{ 0 0.207849829351536\\ 1 0.508873720136519\\ 19
0.650853242320819\\ 22 0.656655290102389\\ 289 0.796245733788396\\ 345
0.843344709897611\\ 402 0.855972696245734\\ 671 0.910580204778157\\
687 0.918430034129693\\ 718 0.92457337883959\\ 764 0.938566552901024\\
27402 0.998634812286689\\ 105798 1\\ }; \addplot
[color=violet,solid,mark=square,mark options={solid},forget plot]
table[row sep=crcr]{ 1 0.366130308625692\\ 1 0.366130308625692\\ 85
0.633210234766552\\ 180 0.689264046425745\\ 243 0.772883144289105\\
400 0.851094697968873\\ 426 0.854260089686098\\ 463
0.859799525191242\\ 558 0.870218939593774\\ 988 0.907807966235821\\
1752 0.931416512793458\\ 24356 0.988393563703508\\ 52592 1\\ };
\addplot [color=orange,solid,mark=diamond,mark options={solid},forget
plot] table[row sep=crcr]{ 0 2.70921947387315e-05\\ 1
0.101568638075371\\ 111 0.837880306683644\\ 414 0.923410365473707\\
547 0.937281569179919\\ 716 0.951884262144076\\ 1084
0.983690498767305\\ 1143 0.986508087020129\\ 1447 0.992414185473165\\
1617 0.994635745441738\\ 1715 0.995583972257593\\ 1821
0.99647801468397\\ 28579 1\\ };
\end{axis}

\begin{axis}[ xshift=-3.5cm, scale=0.56, width=2.323238in,
height=1.719184in, at={(2.000144in,0.622222in)}, scale only axis,
unbounded coords=jump, xmode=log, xmin=0, xmax=1000000,
xminorticks=true, xlabel={Response time [sec]}, ymin=0, ymax=1, ylabel={Jobs
CDF} ] \addplot [color=blue,solid,mark=o,mark options={solid},forget
plot] table[row sep=crcr]{ 1 nan\\ 21.728 0.00066533599467733\\ 90.779
0.114437791084498\\ 132.021 0.159015302727878\\ 134.762
0.163007318695942\\ 327.63 0.355954757152365\\ 381.402
0.385229540918168\\ 3031.31 0.779773785761812\\ 3488.12
0.797072521623422\\ 5067.58 0.848303393213574\\ 12375
0.920159680638723\\ 18802.5 0.95542248835662\\ 149858 1\\ }; \addplot
[color=red,solid,mark=triangle,mark options={solid},forget plot]
table[row sep=crcr]{ 1 nan\\ 18.758 0.000175438596491273\\ 33.31
0.0100000000000003\\ 152.821 0.25929824561404\\ 160.301
0.269824561403515\\ 368.414 0.48087719298247\\ 533.179
0.575964912280712\\ 550.482 0.583684210526326\\ 556.357
0.587017543859659\\ 608.53 0.609473684210535\\ 1725.53
0.809649122807018\\ 4644.5 0.925964912280702\\ 103225 1\\ }; \addplot
[color=brown,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{ 1 nan\\ 28.806 0.000772797527047953\\ 75.578
0.0486862442040192\\ 183.862 0.169242658423495\\ 215.411
0.198608964451316\\ 245.916 0.227975270479137\\ 277.07
0.258887171561054\\ 631.045 0.481452859350854\\ 917.215
0.605873261205567\\ 2738.39 0.802936630602782\\ 2878.29
0.810664605873262\\ 3325.59 0.823802163833076\\ 105211 1\\ }; \addplot
[color=black,solid,mark=pentagon,mark options={solid},forget plot]
table[row sep=crcr]{ 1 nan\\ 6.286 0.000505561172901903\\ 9.62
0.0985844287158731\\ 13.743 0.210819009100099\\ 14.326
0.221941354903941\\ 17.468 0.25075834175935\\ 73.977
0.345803842264909\\ 307.25 0.653690596562177\\ 393.352
0.710819009100095\\ 576.997 0.783114256825071\\ 1239.18
0.860970677451969\\ 20181.7 0.993427704752275\\ 54991.1 1\\ };
\addplot [color=violet,solid,mark=square,mark options={solid},forget
plot] table[row sep=crcr]{ 1 nan\\ 15.742 0.000148544266191375\\
127.457 0.198603683897802\\ 368.079 0.395424836601314\\ 386.186
0.402406417112307\\ 670.088 0.507724301841959\\ 1017.25
0.585115864527636\\ 1122.56 0.607100415923952\\ 1922.23
0.715240641711232\\ 5001.42 0.85888294711824\\ 9350.83
0.920677361853832\\ 16195.6 0.950831847890671\\ 150102 1\\ }; \addplot
[color=orange,solid,mark=diamond,mark options={solid},forget plot]
table[row sep=crcr]{ 1 nan\\ 16.137 2.94550810014949e-05\\ 94.784
0.143446244477179\\ 149.597 0.288335787923458\\ 178.968
0.388865979381525\\ 218.25 0.512135493372739\\ 267.731
0.619027982327056\\ 339.411 0.711104565537629\\ 367.536
0.735493372606841\\ 395.651 0.757260677466923\\ 472.617
0.802150220913159\\ 731.362 0.890368188512552\\ 36570.7 1\\ };
\end{axis}

\begin{axis}[ xshift=-7.5cm, scale=0.56, width=2.323238in,
height=1.719184in, at={(5.13484in,0.622222in)}, scale only axis,
xmode=log, xmin=0, xmax=1000000, xtick={ 0, 1000, 1000000},
xminorticks=true, xlabel={Wait time [sec]}, ymin=0, ymax=1, ] \addplot
[color=blue,solid,mark=o,mark options={solid},forget plot] table[row
sep=crcr]{ -1406841200.288 0.000576036866359431\\ 1
0.00230414746543772\\ 13.018 0.0558755760368664\\ 17.948
0.0967741935483868\\ 22.591 0.138824884792626\\ 35.654
0.234447004608293\\ 85.202 0.413018433179718\\ 91.536
0.423387096774188\\ 566.246 0.751728110599074\\ 2190.128
0.864055299539168\\ 10386.555 0.959677419354838\\ 21545.187
0.981566820276497\\ 94246.139 1\\ }; \addplot
[color=red,solid,mark=triangle,mark options={solid},forget plot]
table[row sep=crcr]{ -1406945800.032 0.000184263865855905\\ 1
0.00165837479270314\\ 36.903 0.263128800442232\\ 58.932
0.387691173760824\\ 63.331 0.404090657821999\\ 87.709
0.496038326884096\\ 90.149 0.503224617652476\\ 116.293
0.57324488667772\\ 166.297 0.6677722498618\\ 3334.946
0.964805601621521\\ 5409.078 0.976967016768011\\ 19393.028
0.995209139487746\\ 68202.015 1\\ }; \addplot
[color=brown,solid,mark=asterisk,mark options={solid},forget plot]
table[row sep=crcr]{ -1407054467.17 0.000683994528043796\\
-1406673254.093 0.00205198358413139\\ 1 0.00273597811217519\\ 51.458
0.288645690834475\\ 60.011 0.30027359781122\\ 61.339
0.302325581395351\\ 134.277 0.405608755129964\\ 195.328
0.462380300957598\\ 309.646 0.532147742818064\\ 647.096
0.672366621067035\\ 2656.347 0.884404924760603\\ 6640.733
0.950752393980849\\ 81679.589 1\\ }; \addplot
[color=black,solid,mark=pentagon,mark options={solid},forget plot]
table[row sep=crcr]{ -1406881951.919 0.000341296928327628\\ 1
0.00307167235494865\\ 5.981 0.0737201365187696\\ 7.571
0.0856655290102372\\ 9.578 0.15767918088737\\ 17.394
0.29351535836177\\ 24.056 0.354948805460744\\ 25.71
0.368941979522177\\ 73.167 0.585324232081899\\ 73.542
0.58668941979521\\ 148.266 0.728327645051186\\ 411.19
0.860068259385661\\ 51814.595 1\\ }; \addplot
[color=violet,solid,mark=square,mark options={solid},forget plot]
table[row sep=crcr]{ -1407178969.02 0.000131891321551003\\ 1
0.00145080453706148\\ 29.937 0.210234766552358\\ 75.772
0.390662094434178\\ 233.567 0.607227644420988\\ 254.322
0.62002110261144\\ 463.941 0.705750461619623\\ 675.495
0.746768662622\\ 830.374 0.771036665787392\\ 3952.692
0.919941967818518\\ 7345.629 0.954233711421789\\ 8618.085
0.962279082036402\\ 113805.55 1\\ }; \addplot
[color=orange,solid,mark=diamond,mark options={solid},forget plot]
table[row sep=crcr]{ -1407190166.425 2.70921947387315e-05\\ 1
0.0021131911896185\\ 5.061 0.0360055268077232\\ 20.868
0.282165208203518\\ 21.204 0.28961556175666\\ 22.754
0.32334534420634\\ 23.862 0.345506759502594\\ 38.143
0.533607867573392\\ 44.284 0.577795237192201\\ 71.329
0.693993660426447\\ 73.058 0.698788978895195\\ 208.186
0.908374197393736\\ 18649.433 1\\ };
\end{axis}
\end{tikzpicture}
